Smaller Abstract State Spaces Enable Cross-Scale Generalization in Reinforcement Learning

While humans readily generalize abstract concepts to more complex or larger tasks, building Reinforcement Learning (RL) systems with this ability remains elusive. Here, we present the first theoretical model of how such Out-of-Distribution (OOD) generalization can be achieved in RL agents. Our approach considers Partially Observable Markov Decision Processes (POMDPs) and assumes that an intelligent agent uses an abstraction function to determine which experiences can be treated as equivalent and which must be distinguished. First, we extend the existing state abstraction framework and proof techniques to POMDPs. Then, we define a successor-weighted model reduction, a model reduction variant that enables compression into smaller abstract spaces than prior definitions allow. We derive a bound on the agent's OOD test performance, thereby defining the conditions under which OOD generalization is achievable. This bound decomposes an agent's performance loss into approximation and estimation errors, revealing how reducing an agent's abstract state space size improves test performance and OOD generalization. Our analysis suggests that constraining an agent to operate over a small, finite set of abstract states is necessary for achieving generalization to more complex tasks. Our results motivate further research into learning RL architectures that scale across tasks of varying complexity levels.

==> figure/proof-schematic.tex <==
% Schematic illustrating equivalence and abstraction mappings between the POMDP, History
% MDP, and Abstract MDP.

% fig considering train and test start state distribution.
\begin{tikzpicture}[
  scale=1,
  transform shape,
  >=Stealth,
  node distance=0.5cm
]

% to increase horizontal spacing
% \node[] at (-2.5, 0) {};
% \node[] at ( 2.5, 0) {};

\node[minimum width=1cm] (pomdp) at (0,0)  {$P$};
% \node[minimum width=1cm,anchor=east,above=of pomdp,yshift= 0.5cm] (dtrain) {$\pmb{d}_\start^\train$};
% \node[minimum width=1cm,anchor=east,below=of pomdp,yshift=-0.5cm] (dtest)  {$\pmb{d}_\start^\test$};

\node[minimum width=1cm,above left=of pomdp] (hist1)   {$M^\histories_\train$};
\node[minimum width=1cm,above right=of pomdp] (hist2)   {$M^\histories_\test$};
\node[minimum width=1cm,above=of hist1]       (natmdp1) {$M^\natnum_\train$};
\node[minimum width=1cm,above=of hist2]       (natmdp2) {$M^\natnum_\test$};
\node[minimum width=1cm,above=of natmdp1]     (absmdp1) {$M^\phi_\train$};
\node[minimum width=1cm,above=of natmdp2]     (absmdp2) {$M^\phi_\test$};

\draw[->]  (pomdp) -- node[below,xshift=-0.2cm] {$\pmb{d}_\start^\train$} (hist1);
\draw[->]  (pomdp) -- node[below,xshift=0.6cm] {$\pmb{d}_\start^\test$}  (hist2);

% \draw[->]  (pomdp)  -- (hist1);
% \draw[->]  (pomdp)  -- (hist2);
% \draw[->]  (dtrain) -- (hist1);
% \draw[->]  (dtest)  -- (hist2);

\draw[<->] (hist1) -- node[right]{\tiny bisimilar}(natmdp1);
\draw[<->] (hist2) -- node[right]{\tiny bisimilar}(natmdp2);
\draw[->]  (natmdp1) -- node[right]{\tiny $\phi$}(absmdp1);
\draw[->]  (natmdp2) -- node[right]{\tiny $\phi$}(absmdp2);
\draw[<->, bend left=40] (absmdp1) to node[above]{\tiny $\eps_r^\est$, $\eps_p^\est$} (absmdp2);
% \draw[<->, bend right =40] (absmdp1) to node[right]{\scriptsize $\varepsilon$ -apart}(absmdp2);

\end{tikzpicture}

% fig without considering start state distribution.
% \begin{tikzpicture}[
%   scale=0.65,
%   transform shape,
%   >=Stealth,
%   node distance=1.6cm
% ]

% \node[] (pomdp) {POMDP};
% \node[right=of pomdp] (hist) {History MDP};

% \node[below=of hist, xshift=1.6cm] (absmdp) {Abstract MDP};
% \node[right=of hist] (natmdp) {$\mathbb N$ MDP};

% \draw[<->] (pomdp) -- node[below] {\scriptsize $\equiv$} (hist);
% \draw[->] (hist) -- node[right]{\scriptsize $\phi$} (absmdp);
% \draw[<->] (hist) -- node[below] {\scriptsize $\equiv$} (natmdp);
% \draw[->] (natmdp) -- node[right]{\scriptsize $\phi^\natnum$} (absmdp);

% \end{tikzpicture}
% % \caption{POMDP representation and abstraction schematic }
% \caption{Schematic illustrating equivalence and abstraction mappings between the POMDP, History MDP, and Abstract MDP}

==> figure/sign-chain-v3.tex <==
% For colours see https://www.overleaf.com/learn/latex/Using_colors_in_LaTeX
\begin{tikzpicture}[scale=0.6]

    \begin{scope}[shift={(-4,0)}]
        % 9 cells (0 to 6.3)
        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (-0.3,0) grid (2.8,0.7);
        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (4.18,0) grid (7.3,0.7);
        % +1 at cell 5
        % \node[text=green] at (3.15,0.35) {+1};
        
        % Dots on left and right
        \node at (-0.8,0.35) {$\cdots$};
        \node at (7.8,0.35) {$\cdots$};
        
        % \node[] at (-6.5, 0.3) {Training};
        % Right arrow near first cells
        \node[font = \tiny] at (1.1,0.35) {$\rightarrow$};
        
        % Start label (left)
        \node[font = \tiny] at (1.15, -0.7) {A};
        \draw[->, thick] (1.15,-0.5) -- (1.15,0);
        
        % Left arrow near right side
        \node[font = \tiny] at (6.0,0.35) {$\leftarrow$};
        
        % Start label (right)
        \node[font = \tiny] at (6.0,-0.8) {B};
        \draw[->, thick] (6.0,-0.5) -- (6.0,0);
        
        % Empty cells
        \foreach \i in {0, 1.5, 2.1, 4.25, 5.0, 6.4}{
            \node[text=gray, font = \tiny] at (\i+0.25,0.35) {$\emptyset$};
        }
    \end{scope}
    \begin{scope}[shift={(-4,-2)}]
        % finite grid
        
        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (1.8,0) grid (2.8,0.7);
        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (4.18,0) grid (5.18,0.7);

        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (-1.7,0) grid (1.0,0.7);
        \draw[step=0.7cm,gray,very thin, opacity= 0.3] (5.98,0) grid (8.68,0.7);
        % \draw[step=0.7cm,gray,very thin] (-5,-0.7) grid (5,-0.7);
        % \node[text=green] at (5.9,0.4) {+1};
        
        % % Dots on left and right
        \node at (-1.7-0.5,0.35) {$\cdots$};
        \node at (8.68+0.5,0.35) {$\cdots$};

        \node at (1.45,0.35) {$\cdots$};
        \node at (5.18+0.45,0.35) {$\cdots$};
        
         
        % \node at (-6.5,0.35) {Testing};
        % Right arrow at (0,0)
        \node[font = \tiny] at (-0.1-0.25,0.3) {$\rightarrow$};
        
        % % Start label 
        \node [font = \tiny] at (-0.1-0.25,-0.8) {C};
        % % Arrow  from start 
        \draw[->, thick] (-0.1-0.25,-0.5) -- (-0.1-0.25,0);
        
        % % Left arrow at (9,0.3)
        \node[font = \tiny] at (7.8-0.45,0.3) {$\leftarrow$};
        
        % % Start label 
        \node[font = \tiny] at (7.8-0.45,-0.8) {D};
        % % Arrow pointing from start
        \draw[->, thick] (7.8-0.45,-0.5) -- (7.8-0.45,0);
    
        \foreach \i in {-0.6,0.8,3,5,7.1,8.5} {
            \node[text=gray, font = \tiny] at (\i-0.45,0.35) {$\emptyset$};
        }

    \end{scope}
    
    \begin{scope}[shift={(-3,-1)}]
        \draw[step=0.7cm,Green,very thin] (2.09,0) grid (2.8,0.7);
        \node[text=Green, font = \tiny] at (2.4,0.3) { +1};
    \end{scope}

    \draw[->, black, bend left=20,>=latex] (0.1,-1.6) to (-0.2,-1.0);
    \draw[->, black, bend right=20,>=latex] (-1.2,-1.6) to (-0.8,-1.0);
    \draw[->, black, bend left=20,>=latex] (-1.2, 0.3) to (-0.8,-0.3);
    \draw[->, black, bend right=20,>=latex] (0.2, 0.3) to (-0.2,-0.3);
   
\end{tikzpicture}


==> figure/transition-schematic.tex <==

% For colours see https://www.overleaf.com/learn/latex/Using_colors_in_LaTeX
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(-4,1)}]
        \node[circle, Cerulean,  draw, thick] (S) at (-4.6,0.35) {};
        % \node[] at (S) {\scriptsize \small$s_2$};
        
        
        \node[circle, Green,  draw, thick] (S2) at ($(S)+(-4.9,0)$) {};   
        
        \path (S) -- coordinate[midway] (M) (S2);
        
        % arrows
        \draw[thin,gray,] (S) -- node[midway,below, gray, font = \tiny]{ left} (M);
        \draw[->,thin,gray] (M) -- node[midway,below, font = \tiny]{ $p$} (S2);
        \fill[gray] (M) circle (1.8pt);
        % arc
        \draw[->,thin,gray]
        (M) to[out=70,in=110] node[above, font = \tiny]{ $1-p$} (S);
        \draw[thin,->, gray] (S) to[out=20,in=-20,looseness=6] node[right,font = \tiny] { right} (S);


    \end{scope}
    \begin{scope}[shift={(-4,-2)}]
        
        % LEFT GRID
        \draw[step=0.7cm,Green,very thin, opacity = 0.3] (-9.8,0) grid (-9.1,0.7);
        \draw[step=0.7cm,Gray,very thin, opacity= 0.3] (-9.1,0) grid (-7.7,0.7);
        \node[Green, font = \tiny] at (-9.5,0.35) {+1};
        % MIDDLE PART (no grid)
        \draw[Gray,very thin, opacity = 0.3] (-7.7,0) rectangle (-2.8,0.7);
        \node[gray] at (-6.6,0.35) {$\cdots$};
        
        % RIGHT GRID
        \draw[step=0.7cm,Gray,very thin, opacity = 0.3] (-5.8,0) grid (-2.50,0.7);
        \node[gray] at (-2.2,0.35) {$\cdots$};
    
        \foreach \i [count=\j from 1] in {-9.8,-9.1, ...,-8.4}
        {
        \node[text=gray, font = \tiny] at (\i+0.35,-0.35) {  \j};
         }
    
        \node[text=gray, font = \tiny] at (-8.75,0.35) {  $\emptyset$};
        \node[text=gray, font = \tiny] at (-8.05,0.35) {  $\emptyset$};
        \foreach \i  in {-7.0, -5.2}{
        
            \node[text=gray] at (\i+0.35,-0.35){$\cdots$};
        }
        \node[text=gray, font = \tiny]  at (-3.2,0.35) { $\emptyset$};
        \node[text=gray, font = \tiny]  at (-4.6,0.35) { $\emptyset$};
        \node[text=gray, font = \tiny]  at (-5.2,0.35) { $\emptyset$};
        \node[text=gray, font = \tiny]  at (-3.8,-0.35) { $N$};
        
        \node[text=black, font = \tiny]  at (-3.8,0.35) { $\leftarrow$};
    \end{scope}
    

 %arrows connecting grid andd two states
    \draw[->,Green  ,>=latex, very thin] (-13.50,-1.15) to (-13.5,1);
    \draw[->, Cerulean, ,>=latex, very thin] (-11.80,-1.15) to (-8.7,1);
    \draw[->, Cerulean, ,>=latex, very thin] (-12.70,-1.15) to (-9.0,1);

    \draw[->, Cerulean, ,>=latex, very thin] (-9.20,-1.15) to (-8.6,1);
    \draw[->, Cerulean, ,>=latex, very thin] (-8.40,-1.15) to (-8.4,1);
  
   
\end{tikzpicture}

==> figure/warm-cold-v2.tex <==
% For colours see https://www.overleaf.com/learn/latex/Using_colors_in_LaTeX
\begin{tikzpicture}[scale=0.6]

    \begin{scope}[shift={(-6.0,3)}]
        \draw[step=0.5 cm, gray, very thin, opacity = 0.1] (-2.45, -2.45) grid (2.45,2.45);
        % Axes
        % \draw[->] (-2.5,0) -- (2.5,0) node[right] {$x$};
        % \draw[->] (0,-2.5) -- (0,2.5) node[above] {$y$};
        
        % Goal at origin
        \filldraw[Green] (0,0) circle (3pt);
        % \node[below right, font = \tiny] at (0,0) {Goal};
         \node[below, font = \tiny] at (0,0) {Goal};
        
        %  agent's start position1
        \draw[fill=black] (1.5,2.0) circle (2pt);
        \node[left, font = \tiny] at (1.5,2.0) {$s_1$};
        
        \draw[->, thick, Orange, dashed, >=latex] (2,2.5) -- (2,2) node[midway, right, font = \tiny] {W};
        % \draw[->, thick, Orange] (2,1.5) -- (2,1) node[midway, right] {W};
        \draw[->, thick, Orange, dashed, >= latex] (2,2) -- (1.5,2)   node[midway, below, font = \tiny] {W};
        
        %  agent's start position2
        \draw[fill=black] (1,-.5) circle (2pt);
        \node[below left, font = \tiny] at (1,-.5) {$s_2$};
        
        \draw[->, thick, Cerulean, dashed, >=latex] (1,1) -- (1.5,1) node[midway, below, font = \tiny] {C};
        
        \draw[->, thick, Orange, dashed, >= latex] (1.5,1) -- (1.5,.5)   node[midway, right, font = \tiny] {W};
        \draw[->, thick, Orange, dashed, >=latex]  (1.5,.5) -- (1.5,0) node[midway, right, font = \tiny] {W};
        \draw[->, thick, Cerulean, dashed, >=latex] (1.5,0) -- (1.5,-.5) node[midway, right, font = \tiny] {C};
        \draw[->, thick, Orange, dashed, >=latex]  (1.5,-.5) -- (1,-.5) node[midway, below, font = \tiny] {W};
        
        
        %  agent's start position2
        \draw[fill=black] (-1.0,.5) circle (2pt);
        \node[right, font = \tiny] at (-1.0,.5) {$s_3$};
        
        \draw[->, thick, Cerulean, dashed ,>=latex] (-1.5,-1.5) arc[start angle=0, end angle=180, radius=0.25cm]  node[midway, below, font=\tiny] {C};
        
        \draw[->, thick, Orange, dashed,>=latex] (-2,-1.5) arc[start angle=180, end angle=360, radius=0.25cm]  node[midway, below, font=\tiny] {W};
        % \draw[->, thick, Cerulean, dashed, >=latex] (-1.5,-1.5) -- (-2,-1.5) node[midway, below, font = \tiny] {C};
        \draw[->, thick, Orange, dashed, >=latex] (-1.5,-1.5) -- (-1.5,-1) node[midway, right, font = \tiny] {W};
        % \draw[->, thick, Orange] (2,1.5) -- (2,1) node[midway, right] {W};
        \draw[->, thick, Orange, dashed, >= latex] (-1.5,-1) -- (-1.5,-0.5)   node[midway, right, font = \tiny] {W};
        \draw[->, thick, Orange, dashed, >=latex]  (-1.5,-0.5) -- (-1.5,0) node[midway, right,font = \tiny] {W};
        \draw[->, thick, Cerulean, dashed, >=latex] (-1.5,0) -- (-1.5,0.5) node[midway, right, font = \tiny] {C};
        \draw[->, thick, Orange, dashed, >=latex]  (-1.5,0.5) -- (-1,0.5) node[midway, above, font = \tiny] {W};
    
    \end{scope}
    \begin{scope}[shift={(0, 3)}]
    
        % finite grid
        
        % \draw[step=1.5 cm, gray, very thin, opacity = 0.3] (-2, -2) grid (2,2);
        \draw[step=1 cm, gray, very thin, opacity = 0.3] (-1.5, -1.5) grid (1.5,1.5);
        
        % Goal
        \filldraw[Green, draw=none]  (0,0) circle (3pt);
        \node[below , font = \tiny] at (0,0) {Goal};
        % \node[below, font = \tiny] at (0,0) {Goal};
        
        \draw[fill=Orange, draw=none] (0,1) circle (2pt);
        \node[above, font = \tiny] at (0,1) {down};
        \draw[->, thin, Orange, >=latex]  (0,1) -- (0, 0.5);
        
        \draw[fill=Orange, draw=none] (0,-1) circle (2pt);
        \node[below, font = \tiny] at (0,-1) {up};
        \draw[->, thin, Orange, >=latex]  (0,-1) -- (0, -0.5);
        
        \draw[fill=Orange, draw=none] (1,0) circle (2pt);
        \node[right, font = \tiny] at (1,0) {left};
        \draw[->, thin, Orange, >=latex]  (1,0) -- (0.5, 0);
        
        \draw[fill=Orange, draw=none] (-1,0) circle (2pt);
        \node[left, font = \tiny] at (-1,0) {right};
        \draw[->, thin, Orange, >=latex]  (-1,0) -- (-0.5, 0);
        
        \draw[fill=Orange, draw=none] (-1,1) circle (2pt);
        \node[above left, font = \tiny] at (-1,1) {right \& down};
        \draw[->, thin, Orange,  >=latex]  (-1,1) -- (-0.5,1);
        \draw[->, thin, Orange,, >=latex]  (-1,1) -- (-1,0.5);
        
        \draw[fill=Orange, draw=none] (1,1) circle (2pt);
        \node[above right, font = \tiny] at (1,1) {left \& down};
        \draw[->, thin, Orange, >=latex]  (1,1) -- (0.5,1);
        \draw[->, thin, Orange,  >=latex]  (1,1) -- (1,0.5);
        
        % \draw[fill=black] (1,-1) circle (2pt);
        % \node[right, font = \tiny] at (1,-1) {S2};
        % \draw[->, thick, Orange, dashed, >=latex]  (1,-1) -- (1, -.5) node[midway, right, font = \tiny] {W};
        % \draw[->, thick, Orange, dashed, >=latex]  (1,-1) -- (0.5, -1) node[midway, below, font = \tiny] {W};
        
        \draw[fill=Orange, draw=none] (1,-1) circle (2pt);
        \node[below right, font = \tiny] at (1,-1) {left \& up};
        \draw[->, thin, Orange,  >=latex]  (1,-1) -- (1, -0.5);
        \draw[->, thin, Orange,  >=latex]  (1,-1) -- (0.5, -1);
        
        \draw[fill=Orange, draw=none] (-1,-1) circle (2pt);
        \node[below left, font = \tiny] at (-1,-1) {right \& up};
        \draw[->, thin, Orange, >=latex]  (-1,-1) -- (-0.5,-1);
        \draw[->, thin, Orange, >=latex]  (-1,-1) -- (-1,-0.5);
    
    \end{scope}
    
    \draw[->, gray, bend left=30,>=latex] (-7,3.5) to (-3.8,4.4);
    \draw[->, gray, bend right=30, >=latex] (-4.5,2) to (1.1,1.4);
    \draw[->, gray, bend left=35, >=latex] (-4.5,5.2) to (1.6,4.6);


    %  \begin{scope}[shift={(3.5,3)}]
    %     \draw[step=0.25 cm, gray, very thin, opacity = 0.1] (-2.45, -2.45) grid (2.45, 2.45);
    %     % Axes
    %     % \draw[->] (-2.5,0) -- (2.5,0) node[right] {$x$};
    %     % \draw[->] (0,-2.5) -- (0,2.5) node[above] {$y$};
        
    %     % Goal at origin
    %     \filldraw[Green] (0,0) circle (2pt);
    %     \node[below, font = \tiny, scale=0.7] at (0,0) {Goal};

    %   % Diamond lattice points: 3 lattice steps, each step = 0.25, radius= 3*0.25=0.75
    %     \foreach \p in {
    %     (0.75,0),
    %     (0.50,0.25),
    %     (0.25,0.50),
    %     (0,0.75),
    %     (-0.25,0.50),
    %     (-0.50,0.25),
    %     (-0.75,0),
    %     (-0.50,-0.25),
    %     (-0.25,-0.50),
    %     (0,-0.75),
    %     (0.25,-0.50),
    %     (0.50,-0.25)
    % }{
    %     \filldraw[Cerulean] \p circle (1pt);
    % }
    % % Diamond lattice points: 6 lattice steps, each step = 0.25, radius= 6*0.25=1.5
    %   \foreach \p in {
    %     (1.5,0),
    %     (1.25,0.25),
    %     (1.0,0.5),
    %     (0.75,0.75),
    %     (0.5,1.0),
    %     (0.25,1.25),
    %     (0,1.5),
    %     (-0.25,1.25),
    %     (-0.5,1.0),
    %     (-0.75,0.75),
    %     (-1.0,0.5),
    %     (-1.25,0.25),
    %     (-1.5,0),
    %     (-1.25,-0.25),
    %     (-1.0,-0.5),
    %     (-0.75,-0.75),
    %     (-0.5,-1.0),
    %     (-0.25,-1.25),
    %     (0,-1.5),
    %     (0.25,-1.25),
    %     (0.5,-1.0),
    %     (0.75,-0.75),
    %     (1.0,-0.5),
    %     (1.25,-0.25)
    % }{
    %     \filldraw[Orange] \p circle (1pt);
    % }     

    % \draw [Orange] (2.25,0)  -- (0,-2.25) -- (-2.25,0)-- (0,2.25) -- cycle;
    % \end{scope}
\end{tikzpicture}

==> figure/warm-cold-v3.tex <==
\begin{tikzpicture}[scale=0.6]
% \draw[step=0.25 cm, gray, very thin, opacity = 0.1] (-2.45, -2.45) grid (2.45, 2.45);
    % Goal
    \filldraw[Green] (0,0) circle (2.5pt);
    % \node[below, font=\tiny] at (0,0) {Goal};

    \def\r{3}
    \def\step{0.25}

    \foreach \i in {-3,...,3} {
        \foreach \j in {-3,...,3} {
            \pgfmathtruncatemacro{\cond}{abs(\i)+abs(\j)<=\r && !(\i==0 && \j==0)}
            \ifnum\cond=1
                \filldraw[Cerulean] (\i*\step,\j*\step) circle (1.7 pt);
            \fi
        }
    }

   \def\r{4}
    \def\step{0.25}

    \foreach \i in {-4,...,4} {
        \foreach \j in {-4,...,4} {
            \pgfmathtruncatemacro{\cond}{abs(\i)+abs(\j)==\r && !(\i==0 && \j==0)}
            \ifnum\cond=1
                \filldraw[Magenta] (\i*\step,\j*\step) circle (1.7 pt);
            \fi
        }
    }

    \def\r{5}
    \def\step{0.25}

    \foreach \i in {-5,...,5} {
        \foreach \j in {-5,...,5} {
            \pgfmathtruncatemacro{\cond}{abs(\i)+abs(\j)==\r }
            \ifnum\cond=1
                \filldraw[Peach] (\i*\step,\j*\step) circle (1.7 pt);
            \fi
        }
    }

    \def\r{10}
    \def\step{0.25}

    \foreach \i in {-10,...,10} {
        \foreach \j in {-10,...,10} {
            \pgfmathtruncatemacro{\cond}{abs(\i)+abs(\j)==\r }
            \ifnum\cond=1
                \filldraw[Brown] (\i*\step,\j*\step) circle (1.7 pt);
            \fi
        }
    }

    \filldraw[Gray] (6.5*0.25, 0) circle (0.75pt);
    \filldraw[Gray] (7.5*0.25, 0) circle (0.75pt);
    \filldraw[Gray] (8.5*0.25, 0) circle (0.75pt);
    % \node[below, font=\tiny, scale = 0.7] at (1.5,0) {$n$ steps away};

    \begin{scope}[shift={(5.9,0.7)}]
        \node[
            font=\tiny,
            align=left, scale = 1
        ] at (-1.2,1) {
            \textcolor{Green}{$\bullet$} Goal\\
            \textcolor{Cerulean}{$\bullet$} Training $\leq 3$ steps\\
            \textcolor{Magenta}{$\bullet$} $4$ steps away\\
            \textcolor{Peach}{$\bullet$} $5$ steps away\\
            \textcolor{Brown}{$\bullet$} $n$ steps away
        };
    \end{scope}
\end{tikzpicture}
